Early Stopping in Large Reasoning Models: A Survey and Empirical Audit of Efficiency and Reliability

Large reasoning models improve problem-solving accuracy through extended reasoning, but the resulting token cost motivates methods that stop generation before the reasoning trace is complete. However, reducing reasoning length does not necessarily yield efficient and reliable answers: stopping decisions introduce additional computation, and truncated reasoning may not adequately support the final answer. In this paper, we review early-stopping methods according to the information used to determine when to stop and conduct an empirical audit of ten methods across five reasoning models and eight benchmarks. We use a common replay protocol to compare methods on the same reasoning trajectories and account for tokens generated during both verification and answering. We introduce Target-Integrated Token Efficiency (TITE) to summarize accuracy gains and token cost relative to direct answering and a discrete-budget hindsight oracle. Our results show that the evaluated methods struggle to balance accuracy and token cost, particularly on coding and factuality tasks, with no method consistently dominating across settings. Randomized exit experiments on selected models and benchmarks reveal correctness reversals exceeding those predicted by a fitted decoding-noise baseline. Reliability analyses further identify signs of continued reasoning after forced termination and weaker justification in some correctly answered cases. These findings highlight the need to assess early stopping jointly through token cost, correctness stability, and the adequacy of retained reasoning. The implementation can be found in https://github.com/hung20gg/audit-early-stopping.

==> figures/trinh/fig_pipeline.tex <==
\definecolor{colRight}{HTML}{4FA35E}%
\definecolor{colFlowBlue}{HTML}{BFDCEB}%
\definecolor{colFlowPink}{HTML}{F2C4D3}%
\definecolor{colBoxFill}{HTML}{FBEEF3}%
\definecolor{colTokBlue}{HTML}{D3E5F3}%
\definecolor{colTokBlueEdge}{HTML}{8FB3D9}%
\definecolor{colTokGreen}{HTML}{CDEBCF}%
\definecolor{colPurpleEdge}{HTML}{9A86C4}%
\definecolor{colFire}{HTML}{F05A28}%
\definecolor{colIce}{HTML}{6CC3E8}%
\definecolor{colGold}{HTML}{E0A800}%
\definecolor{colRed}{HTML}{D94452}%
\definecolor{colInk}{HTML}{222222}%
\begin{tikzpicture}[
    font=\sffamily\scriptsize,
    group/.style={draw=black!45, dashed, rounded corners=14pt, line width=0.7pt},
    gtitle/.style={font=\sffamily\bfseries\small, text=colInk},
    tall/.style={draw=colInk, fill=colBoxFill, rounded corners=5pt, line width=0.8pt},
    flatbox/.style={draw=colInk, fill=colBoxFill, rounded corners=4pt, line width=0.7pt, align=center, font=\sffamily\scriptsize, text=colInk},
    blueflow/.style={-{Triangle[length=5pt,width=7pt]}, line width=3.2pt, colFlowBlue},
    pinkflow/.style={-{Triangle[length=5pt,width=7pt]}, line width=3.2pt, colFlowPink},
    thinblue/.style={-{Triangle[length=4pt,width=5pt]}, line width=2pt, colFlowBlue},
    thinpink/.style={-{Triangle[length=4pt,width=5pt]}, line width=2pt, colFlowPink},
    sq/.style={rounded corners=1.5pt, minimum size=0.26cm, inner sep=0pt},
    outsym/.style={font=\sffamily\bfseries\itshape\small, text=colInk},
]

\newcommand{\fire}{\textcolor{colFire}{\faFire}}
\newcommand{\ice}{\textcolor{colIce}{\faSnowflake}}

\newcommand{\tokcolumn}[6]{%
    \draw[#4, fill=#5, rounded corners=3pt, line width=0.7pt] (#1-0.27,#2-0.12) rectangle (#1+0.27,#2+0.36*#3-0.11);
    \foreach \k in {1,...,#3} {
        \pgfmathtruncatemacro{\kk}{\k}
        \ifnum\kk>#6
            \node[sq, fill=white, draw=black!15] at (#1,#2+0.36*\k-0.36+0.06) {};
        \else
            \node[sq, fill=#4!45] at (#1,#2+0.36*\k-0.36+0.06) {};
        \fi
    }
}

\node[gtitle] at (4.675,6.15) {(I) Generate Once};
\draw[group] (2.75,1.2) rectangle (6.6,5.8);

\node[gtitle] at (1.15,5.35) {Input};
\draw[fill=white, draw=colInk, line width=0.7pt] (0.6,3.25) -- (1.5,3.25) -- (1.75,3.5) -- (1.75,4.75) -- (0.6,4.75) -- cycle;
\draw[colInk, line width=0.7pt] (1.5,3.25) -- (1.5,3.5) -- (1.75,3.5);
\foreach \l/\c in {4.5/colTokBlueEdge,4.27/colTokBlueEdge,4.04/colPurpleEdge,3.81/colTokBlueEdge,3.58/colPurpleEdge} {
    \draw[\c, line width=1pt, line cap=round] (0.78,\l) -- (1.5,\l);
}
\node at (1.175,2.95) {question};
\node[font=\sffamily\tiny, text=black!55] at (1.175,2.62) {math, code, factuality};

\draw[blueflow] (1.9,4.0) -- (3.0,4.0);

\draw[tall] (3.1,1.65) rectangle (3.9,5.35);
\node[rotate=-90, font=\sffamily\small, text=colInk] at (3.5,3.6) {Reasoning Model};
\node at (3.5,1.95) {\ice};

\draw[blueflow] (4.0,3.5) -- (4.55,3.5);
\tokcolumn{4.95}{2.2}{7}{colTokBlueEdge}{colTokBlue}{6}
\node[sq, fill=colTokGreen, draw=colTokBlueEdge] at (4.95,2.2+0.36*6+0.06) {};
\node[align=center] at (4.95,1.75) {full\\[-1pt]trajectory};

\draw[blueflow] (5.33,3.5) -- (5.62,3.5);
\fill[colBoxFill] (5.59,2.35) rectangle (6.25,4.65);
\fill[colBoxFill] (5.92,2.35) ellipse (0.33 and 0.11);
\draw[colInk, line width=0.7pt] (5.59,4.65) -- (5.59,2.35) arc[start angle=180, end angle=360, x radius=0.33, y radius=0.11] -- (6.25,4.65);
\draw[colInk, line width=0.7pt, fill=colBoxFill] (5.92,4.65) ellipse (0.33 and 0.11);
\node[rotate=-90, text=colInk] at (5.92,3.45) {Trajectory Store};

\draw[blueflow] (6.25,3.5) -- (7.4,3.5);

\begin{scope}[xshift=0.25cm]
\node[gtitle] at (9.6,6.15) {(II) Replay \& Verify};
\draw[group] (6.75,1.2) rectangle (12.45,5.8);
\tokcolumn{7.5}{2.2}{8}{colTokBlueEdge}{colTokBlue}{5}
\draw[colRed, line width=1.1pt] (7.2,2.2+0.36*5-0.12) -- (7.8,2.2+0.36*5-0.12);
\node[font=\sffamily\tiny, text=colRed, anchor=east] at (7.2,2.2+0.36*5-0.12) {$t$};
\node at (7.5,1.88) {prefix};

\draw[blueflow] (7.85,3.5) -- (8.35,3.5);
\draw[tall] (8.45,2.05) rectangle (9.15,4.95);
\node[rotate=-90, font=\sffamily\small, text=colInk] at (8.8,3.35) {Shared Probe};
\node[font=\tiny\ttfamily, text=colRed, fill=white, draw=colRed!60, rounded corners=1pt, inner sep=1pt] at (8.8,4.7) {</think>};

\node[flatbox, minimum width=1.85cm, minimum height=0.62cm] (vs) at (10.45,4.6) {State-based \fire};
\node[flatbox, minimum width=1.85cm, minimum height=0.62cm] (vf) at (10.45,3.5) {Answer-free};
\node[flatbox, minimum width=1.85cm, minimum height=0.62cm] (va) at (10.45,2.4) {Answer-based};
\draw[thinblue] (9.2,3.5) -- (vf.west);
\draw[thinblue] (9.2,3.1) -- (9.4,3.1) -- (9.4,2.4) -- (va.west);
\draw[thinblue] (7.5,5.15) -- (7.5,5.4) -- (9.4,5.4) -- (9.4,4.6) -- (vs.west);
\node[font=\sffamily\tiny, text=colTokBlueEdge!70!black, fill=white, inner sep=1pt] at (8.45,5.4) {hidden states};

\node[circle, draw=colInk, fill=white, line width=0.8pt, minimum size=0.62cm, inner sep=0pt, font=\sffamily\tiny\bfseries] (dec) at (11.95,3.5) {Stop?};
\draw[thinpink] (vs.east) -- (11.95,4.6) -- (dec.north);
\draw[thinpink] (vf.east) -- (dec.west);
\draw[thinpink] (va.east) -- (11.95,2.4) -- (dec.south);


\draw[pinkflow] (11.95,2.15) -- (11.95,1.5) -- (7.5,1.5) -- (7.5,1.65);
\node[text=colRed!80!black, fill=white, inner sep=1.5pt] at (9.75,1.5) {continue to next checkpoint};

\draw[pinkflow] (12.28,3.5) -- (13.1,3.5);
\node[text=colInk] at (12.7,3.82) {stop};
\draw[tall] (13.2,1.65) rectangle (13.95,5.35);
\node[rotate=-90, font=\sffamily\small, text=colInk] at (13.575,3.5) {Final Answer};

\draw[blueflow] (14.05,4.2) -- (14.4,4.2);
\draw[black!70, line width=0.6pt, -{Stealth[length=3pt]}] (14.55,3.35) -- (14.55,5.15);
\draw[black!70, line width=0.6pt, -{Stealth[length=3pt]}] (14.55,3.35) -- (15.6,3.35);
\draw[black!45, dashed, line width=0.6pt] (14.65,3.5) .. controls (14.95,4.45) and (15.25,4.55) .. (15.55,4.6);
\fill[colTokBlueEdge!80!black] (15.05,4.0) circle (2pt);
\node[star, star points=5, fill=colGold, inner sep=0pt, minimum size=7pt] at (14.9,4.95) {};
\node[font=\sffamily\tiny, text=colGold!80!black, anchor=west, inner sep=1pt] at (15.03,4.95) {oracle};
\node[font=\sffamily\tiny, text=colTokBlueEdge!60!black, anchor=north, inner sep=1pt] at (15.05,3.9) {method};
\node[font=\sffamily\tiny, text=black!50, anchor=south west, inner sep=1pt] at (15.5,4.6) {fixed budgets};
\node[font=\sffamily\tiny, text=black!60, below=1pt] at (15.08,3.35) {tokens};
\node[font=\sffamily\tiny, text=black!60, rotate=90] at (14.42,3.75) {acc.};
\node[text=colInk] at (15.08,2.75) {vs. references};

\draw[pinkflow] (14.05,2.2) -- (14.85,2.2);
\node[outsym, font=\sffamily\bfseries\scriptsize] at (15.85,2.2) {Correct? \textcolor{colRight}{\faCheck}\,/\,\textcolor{colRed}{\faTimes}};
\draw[thinblue] (15.55,4.05) -- (15.8,4.05);
\node[outsym, anchor=west, font=\sffamily\bfseries\scriptsize, inner xsep=0pt] at (15.88,4.22) {Efficiency};
\node[outsym, anchor=west, font=\sffamily\bfseries\scriptsize, inner xsep=0pt] (cost) at (15.88,3.88) {Token cost};
\end{scope}

\draw[group] let \p1=(cost.east) in (13.1,1.2) rectangle (\x1+0.35cm,5.8);
\path let \p1=(cost.east) in node[gtitle] at ({(13.1cm+\x1+0.35cm)/2},6.15) {(III) Exit \& Evaluate};

\draw[fill=white, draw=colInk, line width=0.9pt, rounded corners=7pt] (0.2,0.55) rectangle (2.15,1.05);
\node at (1.175,0.8) {gold answer};
\draw[pinkflow] (2.2,0.8) -- (16.1,0.8) -- (16.1,1.95);

\draw[group, rounded corners=6pt] (3.45,-0.25) rectangle (14.35,0.4);
\node at (8.9,0.075)
    {\tikz[baseline=-3pt]\node[sq, fill=colTokBlueEdge!45]{};\, Prefix token
     \quad \tikz[baseline=-3pt]\node[sq, fill=white, draw=black!25]{};\, Hidden token
     \quad \tikz[baseline=-3pt]\node[sq, fill=colTokGreen, draw=colTokBlueEdge]{};\, Full answer
     \quad \fire\, Trained verifier
     \quad \ice\, Frozen
     \quad \tikz[baseline=-3pt]\node[star, star points=5, fill=colGold, inner sep=0pt, minimum size=6pt]{};\, Oracle};

\end{tikzpicture}%

